Difference Methods for Double-Change Covering Designs

A \textbf{double-change covering design} (DCCD) is a $v$-set $V$ and an ordered list $\mathcal{L}$ of $b$ blocks of size $k$ where every pair from $V$ must occur in at least one block and each pair of consecutive blocks differs by exactly two elements. It is \textbf{minimal} if it has the fewest block possible and \textbf{circular} when the first and last blocks also differ by two elements. We give a recursive construction that uses 1-factorizations and expansion sets to construct a DCCD($v+\frac{v+k-2}{k-2},k,b+\frac{v}{k-2}\frac{v+k-2}{2k-4}$) from a DCCD($v,k,b$). We construct circular DCCD($2k-2,k,k-1$) and circular DCCD($2k-3,k,k-2$) from single change covering designs and determine minimal DCCD when $v=2k-2$. We use difference methods to construct five infinite families of minimal circular DCCD($c(4k-6)+1,k,c^2(4k-6)+c$) when $c\leq 5$ for any $k\geq 3$. The recursive construction is then used to build twelve additional minimal DCCD from members of these infinite families. Finally the difference method is used to construct a minimal circular DCCD(61,4,366).

==> 1-factorization_of_K6.tex <==
\begin{tikzpicture}
	%    \graph[circular placement, radius=2cm,
	%           empty nodes, nodes={circle,draw}]
	%    {
		%     \foreach \x in {1,...,5} {
			%        \foreach \y in {\x+1,...,6} {
				%          \x -- \y;
				%        };
			%      };
		%    };
	
	\foreach \x [count=\idx from 0] in {a,...,f} {
		\pgfmathparse{90 + \idx * (360 /6)}
		\node at (\pgfmathresult:2.0cm) [circle,draw=black,fill=white, line width=0.75mm] (\idx) {\x};
	};
	
	
	%\node at (0,0) {f};
	%\draw (1) edge[red, thick] node[black,left,pos=.2] {1} (4);
	\begin{pgfonlayer}{background}
		\draw [-,cap=rect,line width=1mm,draw=P2colour5] (1)--(4); % edge[red, thick] node[black,left,pos=.2] {} (4);
		\draw [-,cap=rect,line width=1mm,draw=P2colour5] (2)--(0); % edge[red, thick] node[black,left,pos=.2] {} (6);
		\draw [-,cap=rect,line width=1mm,draw=P2colour5] (3)--(5); % edge[red, thick] node[black,left,pos=.2] {} (3);
		
		\draw [-,cap=rect,line width=1mm,draw=P2colour4] (2)--(4); % edge[blue, thick] node[black,left,pos=.2] {} (4);
		\draw [-,cap=rect,line width=1mm,draw=P2colour4] (1)--(3); % edge[blue, thick] node[black,left,pos=.2] {} (3);
		\draw [-,cap=rect,line width=1mm,draw=P2colour4] (5)--(0); % edge[blue, thick] node[black,left,pos=.2] {} (6);
		
		\draw [-,cap=rect,line width=1mm,draw=P2colour1] (3)--(4); % edge[colour1, thick] node[black,left,pos=.2] {} (4);
		\draw [-,cap=rect,line width=1mm,draw=P2colour1] (2)--(5); % edge[colour1, thick] node[black,left,pos=.2] {} (5);
		\draw [-,cap=rect,line width=1mm,draw=P2colour1] (1)--(0); % edge[colour1, thick] node[black,left,pos=.2] {} (6);
		
		\draw [-,cap=rect,line width=1mm,draw=black] (5)--(4); %edge[black, thick] node[black,left,pos=.2] {} (4);
		\draw [-,cap=rect,line width=1mm,draw=black] (1)--(2); % edge[black, thick] node[black,left,pos=.2] {} (2);
		\draw [-,cap=rect,line width=1mm,draw=black] (3)--(0); % edge[black, thick] node[black,left,pos=.2] {} (6);
		
		\draw [-,cap=rect,line width=1mm,draw=P2colour3] (0)--(4); %edge[colour3, thick] node[black,left,pos=.2] {} (4);
		\draw [-,cap=rect,line width=1mm,draw=P2colour3] (1)--(5); %edge[colour3, thick] node[black,left,pos=.2] {} (5);
		\draw [-,cap=rect,line width=1mm,draw=P2colour3] (2)--(3); %edge[colour3, thick] node[black,left,pos=.2] {} (3);
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\end{pgfonlayer}
	
\end{tikzpicture}

==> Step_1_in_the_cyclic_construction_of_a_tight_circular_DCCD-13,3,26-.tex <==
\begin{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%\node[circle,draw=black,fill=white,line width=0.75mm] (15) at (0:0) {15};
	\foreach \x [count=\idx from 0] in {12,...,0} {
		\pgfmathparse{90 + ((\idx+1) * (360 /13))}
		\node at (\pgfmathresult:\radForExampleThree cm) [circle,draw=black,fill=white, minimum size=1mm,line width=0.2mm] {\x}; % minimum size is radius of node? 
	};
	
	
	\pgfmathparse{90 + (0 * (360 /13))}
	\node[{minimum size=1mm, circle, draw, fill=black, text=white}] (0) at (\pgfmathresult:\radForExampleThree) {0};
	\pgfmathparse{90 + (12 * (360 /13))}
	\node[{minimum size=1mm, circle, draw, fill=\aLightGreen, text=white}] (1) at (\pgfmathresult:\radForExampleThree) {1};
	\pgfmathparse{90 + (9 * (360 /13))}
	\node[{minimum size=1mm, circle, draw, fill=\aLightGreen, text=white}] (4) at (\pgfmathresult:\radForExampleThree) {4};
	\pgfmathparse{90 + (11 * (360 /13))}
	\node[{minimum size=1mm, circle, draw, fill=\aDarkGreen, text=white}] (2) at (\pgfmathresult:\radForExampleThree) {2};
	\pgfmathparse{90 + (6 * (360 /13))}
	\node[{minimum size=1mm, circle, draw, fill=\aDarkGreen, text=white}] (7) at (\pgfmathresult:\radForExampleThree) {7};
	%\node[{circle,draw}] (7) at (0:0) {7};
	%\foreach \x [count=\idx from 0] in {7,...,14} {
		%    \pgfmathsetmacro\result{90 + \idx * (360/8)}
		%    \node at (\result:2.4cm){\x};%{\x}
		%};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\begin{pgfonlayer}{background}
		\draw [-,cap=rect,line width=0.3mm,draw=\aLightGreen] (0)--(1);
		\draw [-,cap=rect,line width=0.3mm,draw=\aLightGreen] (0)--(4);
		\draw [-,cap=rect,line width=0.3mm,draw=\aLightGreen] (1)--(4);
		
		\draw [-,cap=rect,line width=0.3mm,draw=\aDarkGreen] (0)--(2);
		\draw [-,cap=rect,line width=0.3mm,draw=\aDarkGreen] (0)--(7);
		\draw [-,cap=rect,line width=0.3mm,draw=\aDarkGreen] (2)--(7);
	\end{pgfonlayer}
	
	
	
	
	
\end{tikzpicture}

==> Step_2_in_the_cyclic_construction_of_a_tight_circular_DCCD-13,3,26-.tex <==
\begin{tikzpicture}
	%\node[circle,draw=black,fill=white,line width=0.75mm] (15) at (0:0) {15};
	\foreach \x [count=\idx from 0] in {12,...,0} {
		\pgfmathparse{90 + ((\idx+1) * (360 /13))}
		\node at (\pgfmathresult:\radForExampleThree cm) [circle,draw=black,fill=white, minimum size=1mm,line width=0.2mm] {\x}; % minimum size is radius of node? 
	};
	
	\pgfmathparse{90 + (0 * (360 /13))}
	\node[{minimum size=1mm, circle, draw, fill=\aDarkGreen, text=white}] (0) at (\pgfmathresult:\radForExampleThree) {0};
	\pgfmathparse{90 + (12 * (360 /13))}
	\node[{minimum size=1mm, circle, draw, fill=\aPink, text=white}] (1) at (\pgfmathresult:\radForExampleThree) {1};
	\pgfmathparse{90 + (8 * (360 /13))}
	\node[{minimum size=1mm, circle, draw, fill=\aPink, text=white}] (5) at (\pgfmathresult:\radForExampleThree) {5};
	\pgfmathparse{90 + (11 * (360 /13))}
	\node[{minimum size=1mm, circle, draw, fill=black, text=white}] (2) at (\pgfmathresult:\radForExampleThree) {2};
	\pgfmathparse{90 + (6 * (360 /13))}
	\node[{minimum size=1mm, circle, draw, fill=\aDarkGreen, text=white}] (7) at (\pgfmathresult:\radForExampleThree) {7};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\begin{pgfonlayer}{background}
		\draw [-,cap=rect,line width=0.3mm,draw=\aPink] (1)--(2);
		\draw [-,cap=rect,line width=0.3mm,draw=\aPink] (1)--(5);
		\draw [-,cap=rect,line width=0.3mm,draw=\aPink] (2)--(5);
		
		\draw [-,cap=rect,line width=0.3mm,draw=\aDarkGreen] (0)--(2);
		\draw [-,cap=rect,line width=0.3mm,draw=\aDarkGreen] (0)--(7);
		\draw [-,cap=rect,line width=0.3mm,draw=\aDarkGreen] (2)--(7);
	\end{pgfonlayer}
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}

==> Visualizing_the_cyclic_difference_construction_for_DCCD-11,4,11-.tex <==
\begin{tikzpicture}
	\pgfmathparse{90 + (0 * (360 /11))}
	\node[{minimum size=1mm, circle,draw}] (0) at (\pgfmathresult:\radForExample) {0};
	\pgfmathparse{90 + (10 * (360 /11))}
	\node[{minimum size=1mm, circle,draw}] (1) at (\pgfmathresult:\radForExample) {1};
	\pgfmathparse{90 + (9 * (360 /11))}
	\node[{minimum size=1mm, circle,draw}] (2) at (\pgfmathresult:\radForExample) {2};
	\pgfmathparse{90 + (8 * (360 /11))}
	\node[{minimum size=1mm, circle,draw}] (3) at (\pgfmathresult:\radForExample) {3};
	\pgfmathparse{90 + (7 * (360 /11))}
	\node[{minimum size=1mm, circle,draw}] (4) at (\pgfmathresult:\radForExample) {4};
	\pgfmathparse{90 + (6 * (360 /11))}
	\node[{minimum size=1mm, circle,draw}] (5) at (\pgfmathresult:\radForExample) {5};
	\pgfmathparse{90 + (5 * (360 /11))}
	\node[{minimum size=1mm, circle,draw}] (6) at (\pgfmathresult:\radForExample) {6};
	\pgfmathparse{90 + (4 * (360 /11))}
	\node[{minimum size=1mm, circle,draw}] (7) at (\pgfmathresult:\radForExample) {7};
	\pgfmathparse{90 + (3 * (360 /11))}
	\node[{minimum size=1mm, circle,draw}] (8) at (\pgfmathresult:\radForExample) {8};
	\pgfmathparse{90 + (2 * (360 /11))}
	\node[{minimum size=1mm, circle,draw}] (9) at (\pgfmathresult:\radForExample) {9};
	\pgfmathparse{90 + (1 * (360 /11))}
	\node[{minimum size=1mm, circle,draw}] (10) at (\pgfmathresult:\radForExample) {\tiny{10}};
	%\node[{circle,draw}] (7) at (0:0) {7};
	%\foreach \x [count=\idx from 0] in {7,...,14} {
		%    \pgfmathsetmacro\result{90 + \idx * (360/8)}
		%    \node at (\result:2.4cm){\x};%{\x}
		%};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%\draw [-,cap=rect,line width=0.3mm,draw=black] (0)--(1);
	\draw [-,cap=rect,line width=0.3mm,draw=\aLightGreen] (0)--(2);
	\draw [-,cap=rect,line width=0.3mm,draw=\aLightGreen] (0)--(5);
	\draw [-,cap=rect,line width=0.3mm,draw=\aLightGreen] (1)--(2);
	\draw [-,cap=rect,line width=0.3mm,draw=\aLightGreen] (1)--(5);
	\draw [-,cap=rect,line width=0.3mm,draw=\aLightGreen] (2)--(5);
	
	%\draw [-,cap=rect,line width=0.3mm,draw=black] (1)--(2);
	\draw [-,cap=rect,line width=0.3mm,draw=\aPink] (1)--(3);
	\draw [-,cap=rect,line width=0.3mm,draw=\aPink] (1)--(6);
	\draw [-,cap=rect,line width=0.3mm,draw=\aPink] (2)--(3);
	\draw [-,cap=rect,line width=0.3mm,draw=\aPink] (2)--(6);
	\draw [-,cap=rect,line width=0.3mm,draw=\aPink] (3)--(6);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%\node[circle,draw=black,fill=white,line width=0.75mm] (15) at (0:0) {15};
	%\foreach \x [count=\idx from 0] in {10,...,0} {
		%    \pgfmathparse{90 + ((\idx+1) * (360 /11))}
		%    \node at (\pgfmathresult:\radForExample cm) [circle,draw=black,fill=white, minimum size=8mm,line width=0.2mm] {}; % minimum size is radius of node? 
		%};
	
	{
		\pgfmathparse{90 + (0 * (360 /11))}
		\node[{minimum size=1mm, circle, draw, fill=black, text=white}] (0) at (\pgfmathresult:\radForExample) {0};
		\pgfmathparse{90 + (10 * (360 /11))}
		\node[{minimum size=1mm, circle, draw, fill=black, text=white}] (1) at (\pgfmathresult:\radForExample) {1};
		\pgfmathparse{90 + (9 * (360 /11))}
		\node[{minimum size=1mm, circle, draw, fill=\aLightGreen, text=white}] (2) at (\pgfmathresult:\radForExample) {2};
		\pgfmathparse{90 + (6 * (360 /11))}
		\node[{minimum size=1mm, circle, draw, fill=\aLightGreen, text=white}] (5) at (\pgfmathresult:\radForExample) {5};
	}
	{
		\pgfmathparse{90 + (0 * (360 /11))}
		\node[{minimum size=1mm, circle, draw, fill=\aLightGreen, text=white}] (0) at (\pgfmathresult:\radForExample) {0};
		\pgfmathparse{90 + (6 * (360 /11))}
		\node[{minimum size=1mm, circle, draw, fill=\aLightGreen, text=white}] (5) at (\pgfmathresult:\radForExample) {5};
		\pgfmathparse{90 + (10 * (360 /11))}
		\node[{minimum size=1mm, circle, draw, fill=black, text=white}] (1) at (\pgfmathresult:\radForExample) {1};
		\pgfmathparse{90 + (9 * (360 /11))}
		\node[{minimum size=1mm, circle, draw, fill=black, text=white}] (2) at (\pgfmathresult:\radForExample) {2};
		\pgfmathparse{90 + (8 * (360 /11))}
		\node[{minimum size=1mm, circle, draw, fill=\aPink, text=white}] (3) at (\pgfmathresult:\radForExample) {3};
		\pgfmathparse{90 + (5 * (360 /11))}
		\node[{minimum size=1mm, circle, draw, fill=\aPink, text=white}] (6) at (\pgfmathresult:\radForExample) {6};
	}
	
\end{tikzpicture}
